NephoCodex: Exploring Bounded Material Agency in Weather Data Physicalization

Weather is a complex, continuously changing system in which uncertainty is intrinsic. Physicalizing this uncertainty introduces further variation because computational outputs cannot fully determine material behavior. We distinguish computational uncertainty from material variability and introduce bounded material agency: computation constrains material realization without fixing its exact appearance. We present NephoCodex, a data physicalization system informed by a formative study that constructs five artistic weather states and predicts probability distributions over them. Probability-weighted mappings translate these distributions into material control proposals, while entropy-based regulation, local sensing, and safety constraints bound their execution through mist, airflow, light, and transparent displays. A within-participant study found increased spatial presence and physical demand, while perceived data comprehensibility remained inconclusive after correction. These findings contribute to hybrid data physicalization by showing how variable material expression can be paired with stable digital annotations and how embodied experience can be evaluated separately from data comprehension.

==> figure2_labels.tex <==
% Preserve the source image and its exact size; refresh only citation labels.
\begingroup
\sbox0{\includegraphics[width=.92\linewidth,height=.52\textheight,keepaspectratio]{fig02.png}}%
\setlength{\unitlength}{\dimexpr\wd0/3000\relax}%
\begin{picture}(3000,1362)
\put(0,0){\usebox0}
\put(65,1302){\color{white}\rule{240\unitlength}{39\unitlength}}
\put(73,1312){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Weather icons~\cite{metoffice_weather_symbols}}}
\put(958,1302){\color{white}\rule{154\unitlength}{39\unitlength}}
\put(966,1312){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Climate~\cite{kostis_perkins_climate_drivers_2021}}}
\put(2081,1302){\color{white}\rule{155\unitlength}{39\unitlength}}
\put(2089,1312){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Radar~\cite{nhc_ian_radar_2022}}}
\put(67,660){\color{white}\rule{173\unitlength}{39\unitlength}}
\put(75,670){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Satellite~\cite{nasa_ian_florida_2022}}}
\put(975,660){\color{white}\rule{188\unitlength}{39\unitlength}}
\put(983,670){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Wind field~\cite{beccario_earth_preview_2013}}}
\put(1880,660){\color{white}\rule{250\unitlength}{39\unitlength}}
\put(1888,670){\makebox(0,0)[l]{\color{black}\sffamily\fontsize{3.3}{3.7}\selectfont Physical display~\cite{kawamoto_opentempescope}}}
\end{picture}
\endgroup

